Phi-Ground Tech Report: Advancing Perception in GUI Grounding

With the development of multimodal reasoning models, Computer Use Agents (CUAs), akin to Jarvis from \textit{"Iron Man"}, are becoming a reality. GUI grounding is a core component for CUAs to execute actual actions, similar to mechanical control in robotics, and it directly leads to the success or failure of the system. It determines actions such as clicking and typing, as well as related parameters like the coordinates for clicks. Current end-to-end grounding models still achieve less than 65\% accuracy on challenging benchmarks like ScreenSpot-pro and UI-Vision, indicating they are far from being ready for deployment. % , as a single misclick can result in unacceptable consequences. In this work, we conduct an empirical study on the training of grounding models, examining details from data collection to model training. Ultimately, we developed the \textbf{Phi-Ground} model family, which achieves state-of-the-art performance across all five grounding benchmarks for models under $10B$ parameters in agent settings. In the end-to-end model setting, our model still achieves SOTA results with scores of \textit{\textbf{43.2}} on ScreenSpot-pro and \textit{\textbf{27.2}} on UI-Vision. We believe that the various details discussed in this paper, along with our successes and failures, not only clarify the construction of grounding models but also benefit other perception tasks. Project homepage: \href{https://zhangmiaosen2000.github.io/Phi-Ground/}{https://zhangmiaosen2000.github.io/Phi-Ground/}

==> (inline-0) <==
\begin{tabular}{lll}
    \toprule
    EXP   & \multicolumn{1}{l}{Data configure} & \multicolumn{1}{l}{Hyper parameters} \\
    \midrule
    Tab. \ref{tab:main-input-format}, Tab. \ref{tab:main-output-format}  & \makecell[l]{Training samples: 2M \\ Dataset: [(SeeClick, 0.075 ep), (Fineweb, 0.062 ep), \\ (Windows, 0.088 ep), (MaxOS, 0.77 ep), \\ (Linux, 0.45 ep), (GUIAct, 0.44 ep)]} & \makecell[l]{lr=8e-5; batch size=2048; \\ weight decay=0.01; \\ random-resize=0.5\\max-grad-norm=0.1;\\
    warmup-steps=50} \\
    \midrule
    Tab. \ref{tab:data-aug}, Tab. \ref{tab:special-token}   & \makecell[l]{Training samples: 5M \\ Dataset: [(SeeClick, 0.19 ep), (Fineweb, 0.16 ep), \\ (Windows, 0.22 ep), (MaxOS, 0.77 ep), \\ (Linux, 0.65 ep), (GUIAct, 0.63 ep)] \\ (BingSearch, 0.95 ep)} & \makecell[l]{lr=8e-5; batch size=2048; \\ weight decay=0.01; \\max-grad-norm=0.1;\\
    warmup-steps=100} \\
    \midrule
    Tab. \ref{tab:data-abl}   & \makecell[l]{Training samples: 5M \\ Base: [(SeeClick, 0.19 ep), (Fineweb, 0.16 ep), \\ (Windows, 0.23 ep), (MaxOS, 0.77 ep), \\ (Linux, 0.65 ep), (GUIAct, 0.63 ep)]} & \makecell[l]{lr=8e-5; batch size=2048; \\ weight decay=0.01; \\max-grad-norm=0.1;\\
    warmup-steps=100} \\
    \midrule
    Tab. \ref{tab:finetune-strategy}   & \makecell[l]{Training samples: 5M \\ A-pretrain: [(SeeClick, 0.13 ep), (Fineweb, 0.11 ep), \\ (Windows, 0.15 ep), (MaxOS, 0.51 ep), \\ (Linux, 0.43 ep), (GUIAct, 0.52 ep),\\ (BingSearch, 0.95 ep), (CC, 0.06 ep)]} & \makecell[l]{lr=8e-5; batch size=2048; \\ weight decay=0.01; \\max-grad-norm=0.1;\\
    warmup-steps=100} \\
    \midrule
    Phi-Ground pre-train    &  In Table \ref{tab:scaling-dataset} and \ref{tab:model-card} & \makecell[l]{weight decay=0.01; \\max-grad-norm=0.1;\\
    warmup-ratio=6\%; \\ Others in Table \ref{tab:model-card}} \\

\midrule

Phi-Ground DPO  & 

\makecell[l]{Training samples: 400K for each round \\ DPO: [(Human, 0.5ep), \\ (Windows, 0.03 ep), (MaxOS, 0.14 ep), \\ (Linux, 0.2 ep), (GUIAct, 0.2 ep),\\ (BingSearch, 0.33 ep), (CC, 0.004 ep)]}

 & \makecell[l]{lr=1e-5; batch size=256; \\ weight decay=0.01; \\max-grad-norm=0.1;\\
    warmup-steps=100} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
   \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{Desktop}} & \multicolumn{2}{c}{\textbf{Web}} & \multicolumn{2}{c}{\textbf{Mobile}} & \multirow{2}[4]{*}{\textbf{AVG.}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}         & \textbf{Text}  & \textbf{Icon/Widget} & \textbf{Text}  & \textbf{Icon/Widget} & \textbf{Text}  & \textbf{Icon/Widget} &  \\
    \midrule
     \multicolumn{8}{c}{\textbf{\textit{End-to-end model setting (Use short REs)}}} \\
    SeeClick    &   78.4    &    50.7   &    70.1    &  29.3      &   55.2    &  32.5     &   \cellcolor[rgb]{ .867,  .922,  .969} 55.1  \\
    UGround-7B\textsuperscript{*}   &   85.1 & 61.2 & 84.6 & 71.9 & 84.3 & 61.1 &  \cellcolor[rgb]{ .867,  .922,  .969} 76.1  \\
    UGround-v1-7B\textsuperscript{*}    &   83.6 & \textbf{90.5} & 85.8 & 86.3 & 95.5 & 83.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 87.7  \\
    OS-Atlas-4B   &    87.2  &  59.7  & 72.7  & 46.4 & 85.9 & 63.1 &  \cellcolor[rgb]{ .867,  .922,  .969}  71.9\\
    OS-Atlas-7B  &   95.2 & 75.8 & 90.7 & 63.6 & 90.6 &  77.3 &  \cellcolor[rgb]{ .867,  .922,  .969}  84.1 \\
    UI-TARS-2B   &     95.2 & 79.1  &90.7 &68.6 &87.2 &78.3 &\cellcolor[rgb]{ .867,  .922,  .969} 84.7 \\
    UI-TARS-7B   &    \underline{96.9}  & \underline{89.1} & \textbf{95.4} & \textbf{85.0} & 93.6 &\textbf{85.2} &  \cellcolor[rgb]{ .867,  .922,  .969} \textbf{91.6} \\
    UI-TARS-1.5-7B\textsuperscript{*}    &   92.2    &    81.5   &   91.0     &    \underline{84.2}    &   \underline{95.5}    &    \underline{84.5}   &   \cellcolor[rgb]{ .867,  .922,  .969} \underline{89.0}  \\
    \textbf{Phi-Ground-4B-7C}   &   87.6   &   75.7    &  93.6    &   71.4    &   94.1   &   54.3   & \cellcolor[rgb]{ .867,  .922,  .969} 80.8  \\
    \textbf{Phi-Ground-4B-16C}   &    90.2  &   77.1    &  92.3     &   76.8    &      93.7 &    63.5   & \cellcolor[rgb]{ .867,  .922,  .969} 83.4  \\
    \textbf{Phi-Ground-4B-16C-DPO}   &  91.7   &   77.1    &    \underline{94.4}   &   78.3    &    94.1   &  62.0     & \cellcolor[rgb]{ .867,  .922,  .969} 84.1 \\
    \textbf{Phi-Ground-4B-29C}   &    90.7   &   80.0    &   92.3    &   76.8    &    92.0   &   63.5    & \cellcolor[rgb]{ .867,  .922,  .969} 83.4 \\
    \textbf{Phi-Ground-7B-7C}   &    88.1 & 70.0  &    93.2 & 71.4      &   94.4 & 60.6     & \cellcolor[rgb]{ .867,  .922,  .969} 81.3 \\
    \textbf{Phi-Ground-7B-16C}   &   83.9    &   72.1    &   94.0    &   73.4    &   94.4    &   63.5    & \cellcolor[rgb]{ .867,  .922,  .969} 81.8 \\
    \textbf{Phi-Ground-7B-16C-DPO}   &   90.2 & 76.4    &    93.6 & 75.9      &   \textbf{96.5} & 62.0    & \cellcolor[rgb]{ .867,  .922,  .969} 83.8  \\
    \textbf{Phi-Ground-7B-29C}   &   \textbf{97.2}    &   77.9    &   91.9    &   71.9    &   95.1    &   63.5    & \cellcolor[rgb]{ .867,  .922,  .969}  82.5  \\
    \midrule
    \multicolumn{8}{c}{\textbf{\textit{Agent setting (Use long REs) with GPT-4O as planner}}} \\
    % SeeClick &  85.2 & 58.8 & 79.9 & 37.1 & 72.7& 30.1  & \cellcolor[rgb]{ .867,  .922,  .969} 63.6 \\
    % OS-Atlas-4B   &     95.5 &  75.8 & 79.4 &  49.3 & 90.2 & 66.5  &  \cellcolor[rgb]{ .867,  .922,  .969}  79.1 \\
    % OS-Atlas-7B  &    96.2 &83.4& 89.7 & 69.3 & 94.0 & 79.8 &  \cellcolor[rgb]{ .867,  .922,  .969}  87.1 \\
    SeeClick\textsuperscript{*}    &   55.7    &   28.8    &    43.6    &    24.1    &   67.9    &   55.3    &   \cellcolor[rgb]{ .867,  .922,  .969} 48.1 \\
    UGround-7B\textsuperscript{*}    &   90.2 & 68.3 & 91.9 & 72.9 & 95.8 & 76.4 &  \cellcolor[rgb]{ .867,  .922,  .969} 84.3  \\
    UGround-v1-7B\textsuperscript{*}    &   83.1 & \textbf{92.9} & 85.8 & 84.3 & \textbf{97.6} & \textbf{85.6} &  \cellcolor[rgb]{ .867,  .922,  .969} \underline{88.5}  \\
    OS-Atlas-4B\textsuperscript{*}   &   49.5    &   30.1 &  67.0 & 48.7 & 78.6 & 58.7   &   \cellcolor[rgb]{ .867,  .922,  .969} 58.7  \\
    OS-Atlas-7B\textsuperscript{*}  &    85.0 & 66.9 & 84.3 & 68.6 & 94.4 & 75.5    &   \cellcolor[rgb]{ .867,  .922,  .969}  80.9 \\
    UI-TARS-2B\textsuperscript{*}   &   91.2    &   77.7    &    90.6    &    \underline{77.3}    &    95.8   &    81.7   &   \cellcolor[rgb]{ .867,  .922,  .969} 86.9 \\
    UI-TARS-7B\textsuperscript{*}   &    \textbf{93.3}   &    \underline{83.5}   &    91.5    &    \textbf{78.3}    &    96.2   &    \underline{85.0}   &   \cellcolor[rgb]{ .867,  .922,  .969} \textbf{88.8} \\
    UI-TARS-1.5-7B\textsuperscript{*}    &    \underline{92.8}   &    80.6   &    91.5    &    75.4    &    96.5   &   84.1    &   \cellcolor[rgb]{ .867,  .922,  .969} 87.8 \\
  % Uground   &       &       &      &       &       &       &  \cellcolor[rgb]{ .867,  .922,  .969}\\
  %  UI-TARS    &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} \\
   \textbf{Phi-Ground-4B-7C}   &  92.7    &   76.2    &   \textbf{94.6}   &   75.4   &   95.8   & 76.0    & \cellcolor[rgb]{ .867,  .922,  .969} 85.5  \\

    \textbf{Phi-Ground-4B-16C}   &   90.2 & 80.0  &  92.7   &  72.9      &    96.5   &   76.9    & \cellcolor[rgb]{ .867,  .922,  .969} 86.0 \\

   \textbf{Phi-Ground-4B-16C-DPO}   &    91.2   &    80.0   &    92.7   &   73.4    &    97.2   &   76.9    & \cellcolor[rgb]{ .867,  .922,  .969} 86.4 \\

   \textbf{Phi-Ground-4B-29C}   &   90.2    &   79.3    &   92.7    &   74.5    &   96.2    &   76.4    & \cellcolor[rgb]{ .867,  .922,  .969} 86.1 \\

   \textbf{Phi-Ground-7B-7C}   &      90.2 & 80.7    &     92.3 & 74.4     &      \underline{97.6} & 78.8       & \cellcolor[rgb]{ .867,  .922,  .969} 86.8 \\

   \textbf{Phi-Ground-7B-16C}   &   89.6    &   81.4    &   \underline{93.6}    &   73.4    &    96.5   &    79.3   & \cellcolor[rgb]{ .867,  .922,  .969} 86.7 \\

   \textbf{Phi-Ground-7B-16C-DPO}   &     92.2 & 80.0    &      93.2 & 73.9     &    92.2 & 80.0    & \cellcolor[rgb]{ .867,  .922,  .969} 87.2  \\

   \textbf{Phi-Ground-7B-29C}   &   91.2    &   80.7    &   93.2    &   75.4    &   97.2    &   77.9    & \cellcolor[rgb]{ .867,  .922,  .969} 87.0 \\

    \midrule
    \multicolumn{8}{c}{\textbf{\textit{Agent setting (Use long REs) with O4-mini as planner}}} \\
  % Uground   &       &       &       &       &       &       &  \cellcolor[rgb]{ .867,  .922,  .969}\\
  %  UI-TARS    &        &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} \\
    SeeClick\textsuperscript{*}    &   60.6    &    26.3   &    76.8    &    51.9    &    57.1   &   29.5    &   \cellcolor[rgb]{ .867,  .922,  .969} 53.5 \\
    UGround-7B\textsuperscript{*}    &   92.6    &   76.6    &    \underline{97.5}    &    82.5    &    92.9   &    84.0   &   \cellcolor[rgb]{ .867,  .922,  .969} 89.0 \\
    UGround-v1-7B\textsuperscript{*}    &   92.6    &    86.9   &    \textbf{97.9}    &    86.4    &    93.8   &    91.0   &   \cellcolor[rgb]{ .867,  .922,  .969} 92.1 \\
    OS-Atlas-4B\textsuperscript{*}   &    50.5   &   33.3    &    73.9    &    55.3    &   63.0    &    52.4   &   \cellcolor[rgb]{ .867,  .922,  .969} 57.4 \\
    OS-Atlas-7B\textsuperscript{*}  &    86.0    &   75.2    &    94.7    &    77.7    &   86.0    &    81.8   &   \cellcolor[rgb]{ .867,  .922,  .969} 84.7  \\
    UI-TARS-2B\textsuperscript{*}   &    93.6   &   77.4    &    \textbf{97.9}    &    86.4    &   93.4    &   \underline{86.5}    &   \cellcolor[rgb]{ .867,  .922,  .969} 90.4 \\
    UI-TARS-7B\textsuperscript{*}   &    93.1   &    89.8   &     98.2   &    87.9    &   94.7    &    \textbf{91.0}   &   \cellcolor[rgb]{ .867,  .922,  .969} \textbf{93.0} \\
    UI-TARS-1.5-7B\textsuperscript{*}    &   93.6    &    86.1   &    \underline{97.5}    &    87.9    &    92.9   &    \textbf{91.0}   &   \cellcolor[rgb]{ .867,  .922,  .969} 92.2 \\
    % Phi-Ground   &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} \\
    \textbf{Phi-Ground-4B-7C}   &    93.6 & 84.7    &    94.7 & 87.5     &    96.8 & 84.0     & \cellcolor[rgb]{ .867,  .922,  .969} 91.0 \\
    \textbf{Phi-Ground-4B-16C}   &    93.6 & 88.3    &    93.4 & \textbf{88.5}   &    97.9   &  85.9     & \cellcolor[rgb]{ .867,  .922,  .969} 91.9  \\
    \textbf{Phi-Ground-4B-16C-DPO}   &  94.6    &    90.1   &    \underline{97.5}    &    87.9    &    \underline{98.7}   &    86.0   &   \cellcolor[rgb]{ .867,  .922,  .969} 92.3 \\
    \textbf{Phi-Ground-4B-29C}   &     93.1 & \textbf{91.2}    &    95.6 & 87.5     &     97.5 & 85.0   & \cellcolor[rgb]{ .867,  .922,  .969} 92.1 \\
    \textbf{Phi-Ground-7B-7C}   &    93.6 & 89.1    &       95.1 & 87.0    &     98.3 & 85.9     & \cellcolor[rgb]{ .867,  .922,  .969} 92.1 \\
    \textbf{Phi-Ground-7B-16C}   &  93.6     &   \underline{90.5}    &   94.7    &   \underline{88.0}    &    96.8   &    85.0   & \cellcolor[rgb]{ .867,  .922,  .969} 91.9 \\
    \textbf{Phi-Ground-7B-16C-DPO}   &    \textbf{95.1} & 90.1  &   96.6 & \textbf{88.5}     &     \textbf{99.6} & 86.4    & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{93.4}  \\
    \textbf{Phi-Ground-7B-29C}   &    \underline{94.7} & 86.1   &    94.2 & \textbf{88.5}    &    97.9 & 84.5      & \cellcolor[rgb]{ .867,  .922,  .969}  91.7  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Development}} & \multicolumn{3}{c}{\textbf{Creative}} & \multicolumn{3}{c}{\textbf{CAD}} & \multicolumn{3}{c}{\textbf{Scientific}} & \multicolumn{3}{c}{\textbf{Office}} & \multicolumn{3}{c}{\textbf{OS}} & \multicolumn{3}{c}{\textbf{AVG.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16} \cmidrule(lr){17-19} \cmidrule(lr){20-22}         & \textbf{Text} & \textbf{Icon}  & \textbf{AVG.}  & \textbf{Text} & \textbf{Icon}  &\textbf{AVG.}  & \textbf{Text} & \textbf{Icon}  &\textbf{AVG.}  & \textbf{Text} & \textbf{Icon}  &\textbf{AVG.}  & \textbf{Text} & \textbf{Icon}  &\textbf{AVG.}  & \textbf{Text} & \textbf{Icon}  &\textbf{AVG.}  & \textbf{Text} & \textbf{Icon} & \textbf{AVG.} \\
    \midrule
    \multicolumn{22}{c}{\textbf{\textit{End-to-end model setting (Use short REs)}}} \\
       SeeClick \cite{seeclick}  & 0.6 & 0.0 &  0.3 & 1.0 & 0.0 & 0.6 &   2.5    &   0.0    &   1.9    &   3.5    &  0.0     &   2.0    &    1.1   &    0.0   &   0.9    &   2.8    &   0.0    &    1.5   &   1.8    &    0.0   & \cellcolor[rgb]{ .867,  .922,  .969} 1.1 \\
       OS-Atlas-4B \cite{osatlas} & 7.1 & 0.0 & 3.7 & 3.0 & 1.4 &  2.3 &  2.0     &   0.0    &    1.5   &   9.0    &   5.5    &    7.5   &   5.1    &    3.8   &   4.8    &   5.6    &   0.0    &    3.1   &   5.0    &   1.7    & \cellcolor[rgb]{ .867,  .922,  .969} 3.7 \\
        Show-UI-2B & 16.9 & 1.4 & 9.4 &  9.1  &  0.0 &  5.3  &    2.5   &    0.0   &   1.9    &   13.2    &   7.3    &  10.6     &   15.3    &    7.5   &   13.5    &   10.3    &   2.2    &   6.6    &   10.8    &   2.6    & \cellcolor[rgb]{ .867,  .922,  .969} 7.7 \\
        CogAgent-18B   & 14.9  & 0.7 & 8.0 &  9.6 & 0.0 &  5.6  &  7.1     &   3.1    &   6.1    &  22.2     &   1.8    &  13.4     &   13.0    &   0.0    &   10.0    &   5.6    &   0.0    &    3.1   &    12.0   &   0.8    & \cellcolor[rgb]{ .867,  .922,  .969} 7.7 \\
     Aria-UI   & 16.2 & 0.0 & 8.4 & 23.7 &  2.1 & 14.7  &   7.6    &  1.6     &   6.1    &   27.1    &   6.4    &   18.1    &   20.3    &   1.9    &   16.1    &   4.7    &   0.0    &    2.6   &   17.1    &   2.0    & \cellcolor[rgb]{ .867,  .922,  .969} 11.3 \\
       UGround-7B    & 26.6 & 2.1 & 14.7 & 27.3 & 2.8 & 17.0  &   14.2    &   1.6    &   11.1    &   31.9    &    2.7   &   19.3    &    31.6   &   11.3    &   27.0    &   17.8    &   0.0    &   9.7    &  25.0     &    2.8   & \cellcolor[rgb]{ .867,  .922,  .969} 16.5 \\
     Claude Computer Use \cite{claudeCUA}    & 22.0 & 3.9 & 12.6 & 25.9 & 3.4 & 16.8  &   14.5    &   3.7    &   11.9    &   33.9    &    15.8   &  25.8     &     30.1  &   16.3    &   26.9    &    11.0   &   4.5    &    8.1   &    23.4   &    7.1   & \cellcolor[rgb]{ .867,  .922,  .969} 17.1 \\
      OS-Atlas-7B    & 33.1 & 1.4 & 17.7 & 28.8 & 2.8 & 17.9  &   12.2    &   4.7    &    10.3   &   37.5    &    7.3   &   24.4    &   33.9    &    5.7   &   27.4    &   27.1    &   4.5    &   16.8    &  28.1     &    4.0   & \cellcolor[rgb]{ .867,  .922,  .969} 18.9 \\
      UI-TARS-2B    &  47.4  & 4.1 & 26.4 & 42.9  & 6.3 &  27.6  &  17.8     &    4.7   &   14.6    &   56.9    &    17.3   &   39.8    &  50.3     &    17.0   &   42.6    &   21.5    &    5.6   &   14.3    &    39.6   &    8.4   & \cellcolor[rgb]{ .867,  .922,  .969} 27.7 \\
      UGround-v1-7B    & - & - & 35.5 & - & - & 27.8  &   -    &   -    &   13.5    &    -   &   -    &    38.8   &    -   &   -    &   48.8    &    -   &   -    &   26.1    &   -    &   -    & \cellcolor[rgb]{ .867,  .922,  .969} 31.1 \\
      UI-TARS-7B    & 58.4 & 12.4 & 36.1 & 50.0 & 9.1 &  32.8  &   20.8    &   9.4    &    18.0   &   \underline{63.9}    &    \textbf{31.8}   &   \textbf{50.0}    &   63.3    &   20.8    &   53.5    &   30.8    &   16.9    &   24.5    &    47.8   &    16.2   & \cellcolor[rgb]{ .867,  .922,  .969} 35.7 \\
      UI-TARS-1.5-7B\textsuperscript{*}    & 58.4 & 14.1 & 37.2 & \textbf{57.6} & \textbf{14.7} & \textbf{39.6} & \textbf{39.1} & \underline{15.6} & \textbf{33.3} & \textbf{68.3} & 23.4 & \underline{49.0} & 73.6 & 34.7 & 65.0 & 49.5 & 17.2 & 35.1 & \underline{57.5} & 18.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 42.6  \\

      \textbf{Phi-Ground-4B-7C} & 32.5 & 5.6 & 19.5 & 26.8 & 7.0 & 18.5 & 10.2 & 4.7 & 8.8 & 39.9 & 17.3 & 30.0 & 46.6 & 34.0 & 43.8 & 27.1 & 16.9 & 22.4 &
      29.8 & 12.0 &  \cellcolor[rgb]{ .867,  .922,  .969} 23.0 \\

      \textbf{Phi-Ground-4B-16C}   & 59.1  & \underline{18.8} & 39.6 &  48.0   &  9.1     &   31.7    &   15.7    &   9.4    &   14.2 &  53.8 & 25.5 & 41.5 & 69.0  & \underline{42.0} & 62.9  & 45.8 & 21.3 & 34.7 & 47.5 & 19.0   & \cellcolor[rgb]{ .867,  .922,  .969} 36.7 \\

    \textbf{Phi-Ground-4B-16C-DPO}   &  64.3 & 15.3 & 40.6 &  46.5   &  12.6     &  32.3     &  20.3     &  12.5     &  18.4 & 54.5 & 26.4 &42.3 & 69.0 & \underline{42.0} &62.9 & 44.9 & 24.7 &\underline{35.7} & 49.0 & \underline{20.0}   & \cellcolor[rgb]{ .867,  .922,  .969} 38.0 \\

    \textbf{Phi-Ground-4B-29C}   &  64.9 & 15.3  &  40.9  &   48.5   &   7.7    &    31.4    &  21.8     &   9.4    &  18.8  &  58.7   &   23.6  &  43.5  &  71.8   &  36.0   &   63.8    &  47.7   &   18.0   &   34.2  &   51.3  & 16.5 & \cellcolor[rgb]{ .867,  .922,  .969}  38.0   \\

     \textbf{Phi-Ground-7B-7C}  & 57.8 & 12.5 & 35.9 & 39.9 & 9.8 & 27.3 & 17.8 & 6.3 & 14.9 & 53.2 & 24.6 & 40.7 & 63.2 & 22.0 & 54.0 & 42.1 & 19.1 & 31.6 & 44.6 & 15.2 & \cellcolor[rgb]{ .867,  .922,  .969} 33.4 \\

     \textbf{Phi-Ground-7B-16C}     & \underline{68.2} & 16.7& 43.3&53.5 &11.2 & 35.8   &    26.4   &   \textbf{17.2}    &   24.1    & 58.7      &   25.5    &   44.3    &    \underline{76.4}   &  \underline{42.0}     &   68.8    &   53.3    &   22.5    &    39.3   &   55.2    &   \underline{20.0}    & \cellcolor[rgb]{ .867,  .922,  .969} 41.8 \\

      \textbf{Phi-Ground-7B-16C-DPO}    & \textbf{70.8} & 16.7 & \textbf{44.6} & 56.6 & \underline{13.3} & \underline{38.4} & \underline{26.9} & \textbf{17.2} & \underline{24.5} & 58.0 & \underline{29.1} & 45.5 & \underline{76.4} & \textbf{44.0} & \underline{69.2} & \underline{55.1} & \underline{25.8} & \textbf{41.8} & 56.4 & \textbf{21.8}   & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{43.2} \\

    \textbf{Phi-Ground-7B-29C}   & 66.9&\textbf{20.1} & \underline{44.3} & \underline{57.1} & 9.8& 37.2 &   \underline{26.9}    &   10.9    &   23.0    &   60.5    &   25.5    &    47.8   &   \textbf{79.3}    &   40.0    &   \textbf{70.5}    &   \textbf{57.9}    &   \textbf{38.0}    &    19.8   &   \textbf{57.8}    &   19.0    & \cellcolor[rgb]{ .867,  .922,  .969} \underline{43.0} \\
    \midrule
    \multicolumn{22}{c}{\textbf{\textit{Agent setting (Use long REs) with GPT-4O as planner}}} \\
         %  & & & & & &  &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} 1 \\
         % & & & & & &    &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} 1 \\
    SeeClick\textsuperscript{*}    & 1.3 & 1.4 & 1.3 & 1.0 & 0.0 & 0.6 & 1.0 & 0.0 & 0.8 & 2.8 & 0.0 & 1.6 & 0.6 & 0.0 & 0.4 & 0.0 & 0.0 & 0.0 & 1.1 & 0.3 &  \cellcolor[rgb]{ .867,  .922,  .969} 0.8 \\
    UGround-7B\textsuperscript{*}    &  33.1 & 2.1 & 18.1 & 33.3 & 4.9 & 21.4 & 14.7 & 1.6 & 11.5 & 40.6 & 5.5 & 25.3 & 37.9 & 8.0 & 31.2 & 24.3 & 2.2 & 14.3 & 30.4 & 3.8 &  \cellcolor[rgb]{ .867,  .922,  .969} 20.3 \\
    UGround-v1-7B\textsuperscript{*}    & 46.8 & 2.8 & 25.5 & 37.4 & 4.9 & 23.8 & 16.8 & 3.1 & 13.4 & 53.8 & 15.5 & 37.2 & 53.4 & 18.0 & 45.5 & 34.6 & 5.6 & 21.4 & 39.7 & 7.3 &  \cellcolor[rgb]{ .867,  .922,  .969} 27.3 \\
    OS-Atlas-4B\textsuperscript{*}   &  2.6 & 0.0 & 1.3 & 2.5 & 0.0 & 1.5 & 1.5 & 0.0 & 1.1 & 3.5 & 0.0 & 2.0 & 2.3 & 2.0 & 2.2 & 2.8 & 0.0 & 1.5 & 2.5 & 0.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 1.6 \\
    OS-Atlas-7B\textsuperscript{*}  &  34.5 & 0.0 & 17.5 & 29.8 & 3.5 & 18.8 & 7.2 & 3.3 & 6.3 & 36.6 & 7.4 & 24.0 & 35.3 & 10.4 & 29.8 & 19.6 & 6.9 & 13.9 & 26.7 & 4.4 &  \cellcolor[rgb]{ .867,  .922,  .969} 18.2 \\
    UI-TARS-2B\textsuperscript{*}   &  48.1 & 6.2 & 27.9 & 42.4 & 9.1 & 28.4 & 13.2 & 3.1 & 10.7 & 65.0 & 14.5 & 43.1 & 53.4 & 18.0 & 45.5 & 29.0 & 11.2 & 20.9 & 41.2 & 9.8 &  \cellcolor[rgb]{ .867,  .922,  .969} 29.2 \\
    UI-TARS-7B\textsuperscript{*}   &  56.5 & 10.4 & 34.2 & 49.0 & 14.0 & 34.3 & 18.3 & 4.7 & 14.9 & \textbf{69.2} & 24.5 & \underline{49.8} & 61.5 & 20.0 & 52.2 & 33.6 & 13.5 & 24.5 & 47.5 & 14.5 &  \cellcolor[rgb]{ .867,  .922,  .969} 34.9 \\
    UI-TARS-1.5-7B\textsuperscript{*}    & \underline{57.1} & 13.2 & 35.9 & 49.5 & 14.7 & 34.9 & 28.4 & 12.5 & \textbf{24.5} & 67.8 & 23.6 & 48.6 & \underline{67.8} & 42.0 & \underline{62.1} & 40.2 & 18.0 & 30.1 & 51.4 & 18.5 &  \cellcolor[rgb]{ .867,  .922,  .969} 38.8  \\
       \textbf{Phi-Ground-4B-7C} & 42.9 & 6.3 & 25.2  & 33.8 & 13.3 & 25.2  &    15.2   & 1.6      &    11.9   &    55.9   &    16.4   &    38.7   &   48.3    &   36.0    &  15.5     &    33.6   &   12.4    &   24.0    &   37.3    &    12.7   & \cellcolor[rgb]{ .867,  .922,  .969} 27.9 \\
        \textbf{Phi-Ground-4B-16C}   & 49.4  & 16.0  & 33.2 &  49.0 & 16.8 & 35.5 & 17.8 & \underline{15.6} & 17.2 & 59.4 & 20.9 & 42.7 & 62.1 & \textbf{50.0} &  59.4  &   48.6    &   \underline{21.3}    &   36.2    &   46.6    &  20.7     & \cellcolor[rgb]{ .867,  .922,  .969} 36.7 \\
    \textbf{Phi-Ground-4B-16C-DPO}   &  48.1 & 16.0 & 32.6 & 52.0 & 18.9 & 38.1 & 18.8 & 14.1 & 17.6  &  61.5 & \underline{25.5} & 45.8   &   63.2 & 44.0 & 58.9    &  \underline{49.5}     &  \textbf{24.7}     &   \underline{38.3}    &  47.8 &  \textbf{21.8}  & \cellcolor[rgb]{ .867,  .922,  .969} 37.9 \\
      \textbf{Phi-Ground-4B-29C}  & 54.5& 17.4 & 36.6  & 50.0 &  14.0 &  34.9  &   20.8    &   7.8    &   17.6    &   67.8    &   20.9    &   47.4    &   \underline{67.8}    &  34.0     &  60.3     &   44.9    &   15.7    &  31.6     &    50.1   &   17.3    & \cellcolor[rgb]{ .867,  .922,  .969} 37.8 \\
      \textbf{Phi-Ground-7B-7C}    & \textbf{74.2} & \textbf{20.3} & \textbf{48.0} & 53.3 & \underline{19.0} & 38.9 & \underline{25.0} & 14.1 & 22.3 & 68.3 & \textbf{26.7} & \textbf{50.6} & \textbf{75.2} & 33.3 & \textbf{66.0} & \textbf{58.8} & 20.5 & \textbf{41.1} & \textbf{57.3} & \underline{21.5} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{43.6} \\
       \textbf{Phi-Ground-7B-16C}   &53.2 &16.0 & 35.2& 52.0 & 18.2   &  37.8     &   21.8    &   12.5    &   19.5    &    \underline{68.5}   &   22.7    &    48.6   &  63.2     &   42.0  & 58.4  &    42.1   &    14.6   & 29.6      &    49.4   &  17.8     & \cellcolor[rgb]{ .867,  .922,  .969} 38.0 \\
       \textbf{Phi-Ground-7B-16C-DPO}    &55.8 & 16.7 & 36.9 & \underline{54.0} & \textbf{20.3} & \textbf{39.9} & \textbf{25.4} & \textbf{17.2} & \underline{23.4} & 65.7 & \underline{25.5} & 48.2 & 65.5 & \underline{46.0} & 61.2 & 43.0 & 18.0 & 31.6 & 51.1 & \textbf{21.8} & \cellcolor[rgb]{ .867,  .922,  .969} \underline{39.9} \\
      \textbf{Phi-Ground-7B-29C}  &   55.8   & \underline{18.8} & \underline{37.9}  &  \textbf{56.6} &  15.4 &  \underline{39.3}  &   24.4    &  14.1    &  21.8     &   \underline{68.5}    &    \underline{25.5}   &   \underline{49.8}    &  61.5     &    32.0   &   54.9    &    48.6   &   16.9    &    34.2   &   \underline{51.7}  & 19.5     & \cellcolor[rgb]{ .867,  .922,  .969} 39.4 \\
    \midrule
    \multicolumn{22}{c}{\textbf{\textit{Agent setting (Use long REs) with O4-mini as planner}}} \\
         %  & & & & & &  &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} 1 \\
         % & & & & & &    &       &       &       &       &       &       &       &       &       &       &       &       &       &       & \cellcolor[rgb]{ .867,  .922,  .969} 1 \\
    SeeClick\textsuperscript{*}    & 3.3 & 0.0 & 1.7 & 0.5 & 0.0 & 0.3 & 1.5 & 0.0 & 1.2 & 2.1 & 1.0 & 1.6 & 3.7 & 0.0 & 2.9 & 0.0 & 0.0 & 0.0 & 1.9 & 0.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 1.2 \\
    UGround-7B\textsuperscript{*}    &  41.1 & 4.9 & 23.5 & 34.4 & 5.6 & 22.3 & 14.8 & 3.1 & 11.9 & 40.8 & 9.5 & 27.5 & 47.2 & 11.1 & 39.3 & 35.3 & 3.4 & 20.5 & 34.6 & 6.0 &  \cellcolor[rgb]{ .867,  .922,  .969} 23.7 \\
    UGround-v1-7B\textsuperscript{*}    &  62.9 & 4.9 & 34.7 & 42.1 & 7.0 & 27.3 & 21.4 & 6.2 & 17.7 & 51.4 & 19.0 & 37.7 & 60.9 & 20.0 & 51.9 & 47.1 & 11.4 & 30.5 & 46.3 & 10.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 32.5 \\
    OS-Atlas-4B\textsuperscript{*}   & 3.3 & 0.7 & 2.0 & 2.1 & 0.0 & 1.2 & 2.1 & 0.0 & 1.5 & 4.2 & 0.0 & 2.4 & 4.4 & 2.2 & 3.9 & 2.9 & 0.0 & 1.6 & 3.1 & 0.3 &  \cellcolor[rgb]{ .867,  .922,  .969} 2.0 \\
    OS-Atlas-7B\textsuperscript{*}  &  41.4 & 1.4 & 21.6 & 30.4 & 5.6 & 19.9 & 10.8 & 8.1 & 10.1 & 38.0 & 13.5 & 27.6 & 37.3 & 13.3 & 32.0 & 25.7 & 6.8 & 16.9 & 29.8 & 7.0 &  \cellcolor[rgb]{ .867,  .922,  .969} 21.1 \\
    UI-TARS-2B\textsuperscript{*}   & 64.2 & 6.3 & 36.1 & 51.8 & 10.6 & 34.4 & 18.9 & 9.4 & 16.5 & 63.4 & 23.8 & 46.6 & 65.8 & 20.0 & 55.8 & 43.1 & 12.5 & 28.9 & 50.2 & 12.8 &  \cellcolor[rgb]{ .867,  .922,  .969} 35.9 \\
    UI-TARS-7B\textsuperscript{*}   & 66.2 & 11.9 & 39.8 & 55.9 & 14.1 & 38.3 & 25.0 & 10.9 & 21.5 & 72.5 & 28.6 & 53.8 & 71.4 & 22.2 & 60.7 & 51.0 & 12.5 & 33.2 & 55.8 & 16.2 &  \cellcolor[rgb]{ .867,  .922,  .969} 40.6  \\
    UI-TARS-1.5-7B\textsuperscript{*}    &  67.5 & 23.8 & 46.3 & 59.5 & 23.9 & 44.5 & \textbf{43.4} & \textbf{20.3} & \textbf{37.7} & 70.4 & 29.5 & 53.0 & \underline{83.2} & 42.2 & 74.3 & 58.8 & 22.7 & 42.1 & 63.0 & 25.7 &  \cellcolor[rgb]{ .867,  .922,  .969} 48.8 \\
    \textbf{Phi-Ground-4B-7C}  & 69.5 & 14.7 & 42.9 & 44.6 & 20.4 & 34.4 &    23.0   &  4.7     &   18.5    &   69.7    &   23.8    &  50.2     &    72.0   &    \underline{51.1}   &   67.5    &   52.0    &   22.7    &   38.4    &    53.3   &    20.6   & \cellcolor[rgb]{ .867,  .922,  .969} 40.8 \\
    \textbf{Phi-Ground-4B-16C}   &  74.2  & 29.4 & 52.4 &  59.5   &   31.0   &   47.5    &   29.6 & \underline{18.8} &26.9 & 69.0  & 27.6 & 51.4 & 82.6 & 48.9 &75.2 & 67.6 & \underline{33.0} & 51.6    &    61.9   &   30.3    & \cellcolor[rgb]{ .867,  .922,  .969} 49.8 \\
    \textbf{Phi-Ground-4B-16C-DPO}   & 76.2 & \textbf{33.6} & \underline{55.4}  &  62.1 & 31.9 & 49.4 & 32.1 & 15.6 & 28.1 &  69.0 & \underline{31.4} & 53.0   &   82.6 & 53.3 & \underline{76.2}    &    66.7 & \textbf{36.4} & \underline{52.6}   &     63.1      &    32.8   & \cellcolor[rgb]{ .867,  .922,  .969} 51.5 \\
    \textbf{Phi-Ground-4B-29C}    & 76.2 & 22.4 & 50.0  &  63.1  &  27.5  &  48.1  &   29.6    &    14.1   &  25.8     &   \underline{76.8}    &   28.6    &   56.3    &   \underline{83.2}    &  40.0     &    73.8   &    63.7   &  20.5     &    43.7   &   63.8    &   24.9    & \cellcolor[rgb]{ .867,  .922,  .969} 48.9 \\
    \textbf{Phi-Ground-7B-7C}    & 52.0 & 14.6 & 33.9 & 41.4 & 11.9 & 29.0 & 18.8 & 7.8 & 16.1 & 62.2 & 20.0 & 43.9 & 58.1 & 28.0 & 51.3 & 35.5 & 14.6 & 26.0 & 43.9 & 15.3 & \cellcolor[rgb]{ .867,  .922,  .969} 33.0 \\
    \textbf{Phi-Ground-7B-16C}     & 76.8 & 32.2& 55.1& 66.2& \underline{35.9} & \underline{53.4}   &    34.7   &   17.2    &   30.4    &   73.9    &    \textbf{35.2}   &    \underline{57.5}   &    \underline{83.2}   &  \underline{51.1}     &   \underline{76.2}    &   69.6    &   31.8    &   52.1    &   65.8    &   \underline{33.4}    & \cellcolor[rgb]{ .867,  .922,  .969} 53.4 \\
    \textbf{Phi-Ground-7B-16C-DPO}    & \textbf{80.8} & \underline{32.9} & \textbf{57.5} & \underline{66.7} & \textbf{37.3} & \textbf{54.3} & 35.7 & \underline{18.8} & 31.5 & \textbf{77.5} & \textbf{35.2} & \textbf{59.5} & \textbf{83.9} & \textbf{57.8} & \textbf{78.2} & \underline{71.6} & 31.8 & \textbf{53.2} & \underline{67.6} & \textbf{34.6}     & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{55.0} \\
      \textbf{Phi-Ground-7B-29C}   & \underline{78.1} & 29.4 & 54.4 & \textbf{67.2} & 31.0 &  51.9  &    \underline{40.3}   &    \underline{18.8}   &   \underline{35.0}    &   \textbf{77.5}    &   \textbf{35.2}    &   \textbf{59.5}    &   \underline{83.2}    &    \underline{51.1}   &  \underline{76.2}     &    \textbf{72.5}   &   30.7    &   \textbf{53.2}    &    \textbf{68.2}   &    31.5   & \cellcolor[rgb]{ .867,  .922,  .969} \underline{54.2} \\
    \bottomrule
    \end{tabular}}
  \label{tab:detailsspro}%
\end{table}%

\begin{table}[H]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l *{22}{c}}
    \toprule
         & \multicolumn{7}{c}{\textbf{Basic}} 
         & \multicolumn{7}{c}{\textbf{Functional}} 
         & \multicolumn{7}{c}{\textbf{Spatial}} 
         &  \\[1ex]
    \cmidrule(lr){2-8} \cmidrule(lr){9-15} \cmidrule(lr){16-22}
    \textbf{Model} 
        & Ed & Br & De & Pr & Cr & En & Overall 
         & Ed & Br & De & Pr & Cr & En & Overall  
         & Ed & Br & De & Pr & Cr & En & Overall 
         &  \textbf{Final Avg} \\[0.5ex] 
         & (215) & (56) & (376) & (605) & (438) & (82) & (1772)  
         & (215) & (56) & (376) & (605) & (438) & (82) & (1772)  
         & (212) & (31) & (338) & (740) & (586) & (28) & (1935) 
         &  \\[1ex] 
    \midrule

\multicolumn{23}{c}{\textit{\textbf{Closed-Source VLMs}}} \\

{GPT-4o}  
     & 2.23 
     & 0.00 
     & 1.86 
     & 1.16 
     & 1.14 
     & \underline{4.88} 
     & {1.58}
     & \underline{1.40} 
     & 0.00 
     & 3.19 
     & 0.83 
     & 0.91 
     & 3.66
     & {1.52}
     & 0.94 
     & 0.00 
     & 1.48 
     & 1.22 
     & 0.51 
     & 3.57 
     & {1.03} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{1.38} \\[1ex]

{Gemini-1.5-pro} 
     & 0.47 
     & 0.00 
     & 1.60 
     & 0.83 
     & 0.46 
     & 0.00  
     & {0.79}
     & 0.00 
     & 1.79 
     & 0.27 
     & 0.17 
     & 0.46 
     & 0.00 
     & {0.28}
     & 0.94 
     & 0.00 
     & 0.89 
     & 0.54 
     & 0.34 
     & 0.00 
     & {0.57}
     & \cellcolor[rgb]{ .867,  .922,  .969}{0.55} \\[1ex]

{Gemini-Flash-2.0}  
     & 0.00 
     & 0.00 
     & 0.27 
     & 0.66 
     & 0.68 
     & 0.00 
     & {0.45}
     & 0.47 
     & 1.79 
     & 0.00 
     & 0.66 
     & 0.23 
     & 0.00 
     & {0.40}
     & 0.00 
     & 0.00 
     & 0.00 
     & 0.14 
     & 0.00 
     & 0.00 
     & {0.05}
     & \cellcolor[rgb]{ .867,  .922,  .969}{0.30} \\[1ex]

{Claude-3.5-Sonnet} 
     & \underline{3.26} 
     & \textbf{16.1} 
     & \underline{5.32} 
     & \underline{6.94} 
     & \underline{1.83} 
     & \underline{4.88} 
     & {\underline{5.08}}
     & \textbf{5.12} 
     & \textbf{19.6} 
     & \underline{4.79} 
     & \underline{5.95} 
     & \underline{2.51} 
     & \underline{4.88} 
     & {\underline{5.19}}
     & \underline{2.83} 
     & \underline{9.68}  
     & \underline{5.03} 
     & \underline{2.43} 
     & \underline{2.56} 
     & \underline{7.14} 
     & {\underline{3.15}} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{\underline{4.47}} \\[1ex]

{Claude-3.7-Sonnet} 
     & \textbf{6.51} 
     & \underline{12.5} 
     & \textbf{7.98} 
     & \textbf{11.24} 
     & \textbf{9.13} 
     & \textbf{11.0} 
     & {\textbf{9.48}} 
     & \textbf{5.12} 
     & \underline{7.14} 
     & \textbf{8.24} 
     & \textbf{9.92} 
     & \textbf{6.16} 
     & \textbf{4.88} 
     & {\textbf{7.73}} 
     & \textbf{6.60} 
     & \textbf{9.68} 
     & \textbf{7.69} 
     & \textbf{7.43} 
     & \textbf{7.85} 
     & \textbf{10.7} 
     & {\textbf{7.60}} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{\textbf{8.27}} \\[1ex]
\midrule
\multicolumn{23}{c}{\textit{\textbf{Open-Source VLMs}}} \\

{Qwen-2.5VL-7B}
     & 0.47 
     & 0.00 
     & 1.33 
     & 1.65 
     & 0.68 
     & 1.22  
     & {1.24} 
     & 0.47
     & 0.00 
     & 0.80 
     & 1.16 
     & 0.46 
     & 1.22 
     & {0.79} 
     & \underline{0.47}
     & 0.00 
     & 1.48 
     & 0.00 
     & \underline{0.51} 
     & 0.00 
     & {0.51} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{0.85} \\[1ex]

{InternVL2-8B}  
     & 0.00 
     & 0.00 
     & 0.00 
     & 0.02 
     & 0.00 
     & 0.14 
     & {0.11} 
     & 0.00 
     & 0.00 
     & 0.27 
     & 0.00 
     & 0.00 
     & 1.22 
     & {0.11} 
     & 0.00 
     & 0.00 
     & 0.00 
     & 0.14 
     & 0.00 
     & 0.00 
     & {0.05} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{0.09} \\[1ex]

{InternVL2.5-8B} 
     & 0.93 
     & \underline{8.93} 
     & 3.46 
     & 2.31 
     & \underline{1.37} 
     & 4.88 
     & {2.48} 
     & 1.40 
     & 7.14 
     & \underline{3.72} 
     & 2.81 
     & \underline{1.60} 
     & \underline{6.10} 
     & {2.82} 
     & \textbf{0.94} 
     & \textbf{3.23} 
     & \underline{1.78} 
     & \underline{0.68} 
     & \textbf{0.68} 
     & \textbf{3.57} 
     & {\underline{0.98}} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{2.09} \\[1ex]

{Qwen-2VL-7B} 
     & \underline{2.79} 
     & 7.14
     & \underline{3.72} 
     & \underline{3.97} 
     & 0.68
     & \underline{12.2} 
     & {\underline{3.44}} 
     & \underline{2.79} 
     & \underline{12.5} 
     & 3.19
     & \underline{3.97} 
     & 0.68
     & \underline{6.10} 
     & {\underline{3.22}} 
     & \underline{0.47} 
     & \textbf{3.23} 
     & \textbf{2.37} 
     & \textbf{1.08} 
     & \underline{0.51} 
     & \textbf{3.57} 
     & {\textbf{1.45}} 
     &\cellcolor[rgb]{ .867,  .922,  .969} {\underline{2.70}} \\[1ex]

{MiniCPM-V-8B} 
     & \textbf{4.19} 
     & \textbf{21.4} 
     & \textbf{7.71} 
     & \textbf{7.44} 
     & \textbf{3.65} 
     & \textbf{18.3} 
     & {\textbf{7.11}} 
     & \textbf{4.19} 
     & \textbf{19.6} 
     & \textbf{6.38} 
     & \textbf{4.63} 
     & \textbf{2.97} 
     & \textbf{11.0} 
     & {\textbf{5.30}} 
     & \underline{0.47} 
     & \textbf{3.23} 
     & \underline{1.78} 
     & 0.27
     & 0.17
     & \textbf{3.57} 
     & {\textbf{1.45}} 
     &\cellcolor[rgb]{ .867,  .922,  .969} {\textbf{4.34}} \\[1ex]

\midrule
\multicolumn{23}{c}{\textit{\textbf{Open-Source GUI Agents ($\leq 10B$) }}} \\

    {ShowUI-2B}
         & 5.12 & 16.1 & 9.84 & 9.09 & 3.42 & 19.5 & 8.07 
         & 5.12 & 12.5 & 9.31 & 8.60 & 4.11 & 15.9 & 7.67 
         & 0.94 & \underline{9.68} & 2.96 & 2.70 & 0.68 & 3.57 & 2.07 
         & \cellcolor[rgb]{ .867,  .922,  .969} 5.94 \\[1ex]

{AriaUI-25.3B} 
     & 10.7 
     & 23.2 
     & 13.0 
     & 12.9 
     & 8.22 
     & 20.7 
     & {12.2} 
     & 12.6 
     & 19.6 
     & 15.4 
     & 14.6 
     & 10.5 
     & 22.0 
     & {14.0} 
     & 3.77 
     & \underline{9.68} 
     & 4.44 
     & 4.86 
     & 2.22 
     & 7.14 
     & {3.98} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{10.1} \\[1ex]

{UGround-v1-7B}  
     & 11.6 
     & 35.7 
     & 19.7 
     & 15.0 
     & 11.0 
     & 18.3 
     & {15.4} 
     & 15.4 
     & 33.9 
     & \underline{22.3} 
     & 16.5 
     & 11.6 
     & 19.5 
     & {17.1} 
     & 4.25 
     & 6.45 
     & \underline{9.76} 
     & \underline{6.35} 
     & 4.44 
     & \underline{14.3} 
     & {\underline{6.25}} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{12.9} \\[1ex]

{OSAtlas-7B} 
     & 10.7 
     & 23.2 
     & 13.3 
     & 12.6 
     & 8.22 
     & 22.0 
     & {12.2} 
     & 11.6 
     & 16.1 
     & 11.4 
     & 12.7 
     & 7.53 
     & 13.4 
     & {11.2} 
     & 3.77 
     & 6.45 
     & 5.62 
     & 3.65 
     & 2.22 
     & 7.14 
     & {3.67} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{9.02} \\[1ex]

{UGround-7B} 
     & 10.2 
     & 23.2 
     & 14.9 
     & 10.6 
     & 7.53 
     & 19.5 
     & {11.5} 
     & 12.1 
     & 25.0 
     & 15.2 
     & 11.2 
     & 7.99 
     & 20.7 
     & {12.2} 
     & 2.36 
     & 0.00 
     & 4.14 
     & 2.70 
     & 2.22 
     & 7.14 
     & {2.79} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{8.83} \\[1ex]

{Aguvis-7B} 
     & \underline{16.7} 
     & {37.5} 
     & \underline{22.3} 
     & {16.2} 
     & {12.6} 
     & {26.8} 
     & {{17.8}} 
     & {17.2} 
     & {35.7} 
     & 21.5 
     & {18.0} 
     & {13.0} 
     & {24.4} 
     & {{18.3}} 
     & {5.19} 
     & {9.68} 
     & 6.51 
     & 4.05 
     & {4.78} 
     & {14.3} 
     & {5.06} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{{13.7}} \\[1ex]

{UI-TARS-7B}
     & 15.4 
     & \underline{41.1} 
     & {21.8} 
     & \underline{21.2} 
     & \underline{13.2} 
     & \underline{39.0} 
     & {\underline{20.1}} 
     & \underline{20.5} 
     & \underline{41.1} 
     & \underline{25.5} 
     & \underline{26.5} 
     & \underline{16.0} 
     & \underline{45.1} 
     & {\underline{24.3}} 
     & \underline{6.60} 
     & \underline{12.9} 
     & \underline{11.0} 
     & \underline{9.19} 
     & \underline{5.80} 
     & \underline{17.9} 
     & {\underline{8.37}} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{\underline{17.6}} \\[1ex]

{UI-TARS-1.5-7B \textsuperscript{*}}
     & \textbf{22.1}
     & \textbf{59.6}
     & \textbf{29.5}
     & \textbf{31.8}
     & \textbf{19.8}
     & \textbf{50.0}
     & \textbf{28.8}
     & \textbf{24.3}
     & \textbf{56.9}
     & \textbf{26.2}
     & \textbf{31.2}
     & \textbf{19.1}
     & \underline{40.7}
     & \textbf{27.5}
     & \textbf{8.96}
     & \textbf{20.0}
     & \underline{10.9}
     & \textbf{11.6}
     & \textbf{8.70}
     & \textbf{29.6}
     & \textbf{10.7}
     & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{22.3} \\[1ex]

{CogAgent-9B} 
     & 11.2 
     & 14.3 
     & 12.5 
     & 13.7 
     & 8.68 
     & 15.9 
     & {12.0} 
     & 11.6 
     & 14.3 
     & 11.4 
     & 14.7 
     & 8.22 
     & 18.3 
     & {12.2} 
     & 3.30 
     & 0.00 
     & 1.18 
     & 4.05 
     & 1.37 
     & \underline{7.14} 
     & {2.63} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{8.94} \\[1ex]

{SeeClick-9.6B}  
     & 7.44 
     & 23.2 
     & 13.0 
     & 8.43 
     & 5.48 
     & 17.1 
     & {9.42} 
     & 4.65 
     & 7.14 
     & 5.32 
     & 3.97 
     & 4.34 
     & 7.32 
     & 4.68 
     & 0.47 
     & 6.45 
     & 3.25 
     & 1.22 
     & 2.73 
     & 3.57 
     & {2.07} 
     & \cellcolor[rgb]{ .867,  .922,  .969}{5.39} \\[1ex]
     
\midrule
\multicolumn{23}{c}{\textit{\textbf{Our Phi-Ground Models}}} \\

\textbf{Phi-Ground-4B-7C}
    &   26.5
     & 42.9
     & 27.2
     & 31.6
     & 18.7
     & 38.3
     & 27.5
     & 27.4
     & 46.4
     & 26.9
     & 34.9
     & 21.0
     & 35.8
     & 29.2
     & 6.13
     & 6.45
     & 5.92
     & 4.60
     & 2.90
     & 18.5
     & 4.71
     & \cellcolor[rgb]{ .867,  .922,  .969}20.5 \\[1ex]

\textbf{Phi-Ground-4B-16C}
    & 27.0 
     & 50.0 
     & 30.9
     & 37.2 
     & 24.4 
     & 40.7 
     & 32.0
     & 28.4 
     & 48.2 
     & 32.2 
     & 39.3 
     & 21.2 
     & 43.2
     & 32.5 
     & 5.66 
     & 3.23 
     & 7.10
     & 5.82
     & 3.58 
     & 3.70 
     & 5.28 
     & \cellcolor[rgb]{ .867,  .922,  .969}{23.3} \\[1ex]

\textbf{Phi-Ground-4B-16C-DPO}
    &  29.8
     & 48.2
     & 30.7
     &  \underline{39.7}
     &  \underline{24.9}
     &  45.7
     & 33.4
     & 32.1
     &  \underline{51.8}
     &  32.4
     &  \textbf{41.2}
     &  23.1
     & \underline{45.7}
     &  34.3
     &  6.13
     &  0.00
     & \textbf{9.17}
     & 5.68
     &  4.27
     &  3.70
     &  5.79
     & \cellcolor[rgb]{ .867,  .922,  .969} 24.5 \\[1ex]

\textbf{Phi-Ground-4B-29C}
    &  29.3
     & \underline{53.6}
     & 32.3
     &  34.5
     &  22.4
     &  48.1
     & 31.6
     & 27.0
     &  46.4
     &  31.6
     &  38.5
     &  20.1
     & 37.0
     &  31.3
     &  \underline{7.08}
     &  3.23
     & 4.14
     & 3.65
     &  2.56
     &  \underline{7.41}
     &  3.83
     & \cellcolor[rgb]{ .867,  .922,  .969} 22.2 \\[1ex]

\textbf{Phi-Ground-7B-7C}
    &  28.4 &
\underline{53.6} &
32.8 &
34.7 &
23.7 &
45.7 &
31.9 &
25.6 &
53.6 &
33.0 &
37.2 &
21.0 &
39.5 &
31.5 &
6.11 &
\textbf{9.74} &
5.31 &
5.80 &
5.60 &
\textbf{14.8} &
5.90 & \cellcolor[rgb]{ .867,  .922,  .969} 23.1 \\[1ex]

\textbf{Phi-Ground-7B-16C}
    &  \textbf{35.3}
     & \underline{53.6}
     & \textbf{38.9}
     &  38.8
     &  24.0
     &  50.5
     & \underline{35.8}
     & \underline{32.6}
     &  \textbf{62.5}
     &  \underline{36.7}
     &  38.7
     &  \underline{23.7}
     & 43.2
     & \underline{34.8}
     &  6.13
     &  3.23
     & 7.40
     & \underline{6.08}
     & \underline{6.32}
     & 3.70
     &  \underline{6.31}
     & \cellcolor[rgb]{ .867,  .922,  .969} \underline{25.6} \\[1ex]

\textbf{Phi-Ground-7B-16C-DPO}
    &  \textbf{35.3} &
\textbf{57.1} &
\underline{37.1} &
\textbf{40.3} &
\textbf{26.0} &
\textbf{56.8} &
\textbf{36.8} &
\textbf{34.4} &
\textbf{62.5} &
\textbf{39.1} &
\underline{40.8} &
\textbf{25.8} &
\textbf{50.6} &
\textbf{37.1} &
\textbf{7.51} &
\underline{6.50} &
\underline{8.33} &
\textbf{6.80} &
\textbf{8.41} &
3.70 &
\textbf{7.60} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{27.2} \\[1ex]
     
\textbf{Phi-Ground-7B-29C}
    &  \underline{33.5}
     & 46.4
     & 36.3
     &  34.0
     &  23.3
     &  \underline{51.9}
     & 33.0
     & 28.8
     &  \underline{51.8}
     &  36.2
     &  34.7
     &  \textbf{25.8}
     & 43.2
     & 33.0
     &  8.02
     &  6.45
     & 7.69
     & 4.86
     & 4.78
     & 0.00
     &  5.63
     & \cellcolor[rgb]{ .867,  .922,  .969} 23.9 \\[1ex]

\midrule
\multicolumn{23}{c}{\textit{\textbf{GPT-4O as planner }}} \\

{UGround-v1-7B\textsuperscript{*}}  
     & 21.9
     & 44.6
     & 27.2
     & 21.8
     & 17.6
     & 25.9
     & 22.8
     & 26.0
     & 33.9
     & 28.5
     & 22.0
     & 16.9
     & 27.2
     & 23.2
     & 7.08
     & 9.68
     & 13.0
     & 7.31
     & 6.48
     & 14.8
     & 8.17
     & \cellcolor[rgb]{ .867,  .922,  .969} 18.1 \\[1ex]

{OSAtlas-7B\textsuperscript{*}} 
     & 11.7
     & 30.4
     & 19.1
     & 14.1
     & 8.03
     & 22.5
     & 14.3
     & 13.1
     & 30.4
     & 18.1
     & 13.5
     & 9.40
     & 21.0
     & 14.3
     & 4.74
     & 9.68
     & 8.04
     & 3.52
     & 3.95
     & 3.70
     & 4.68
     & \cellcolor[rgb]{ .867,  .922,  .969} 11.1 \\[1ex]

{UGround-7B\textsuperscript{*}} 
     & 17.2
     & 25.0
     & 22.4
     & 17.9
     & 12.6
     & 24.7
     & 18.0
     & 19.5
     & 26.8
     & 22.1
     & 18.5
     & 12.6
     & 24.7
     & 18.5
     & 6.13
     & 9.68
     & 10.4
     & 5.28
     & 5.63
     & 3.70
     & 6.41
     & \cellcolor[rgb]{ .867,  .922,  .969} 14.3 \\[1ex]

{UI-TARS-7B\textsuperscript{*}}
     & 23.3
     & 44.6
     & 28.8
     & 27.6
     & 19.4
     & 46.9
     & 26.7
     & 24.7
     & 42.9
     & 29.0
     & 28.1
     & 16.9
     & 37.0
     & 26.0
     & 12.3
     & 9.68
     & 14.2
     & 10.8
     & 5.98
     & \textbf{22.2}
     & 10.2
     & \cellcolor[rgb]{ .867,  .922,  .969} 21.0 \\[1ex]

{UI-TARS-1.5-7B\textsuperscript{*}}
     & 24.9
     & 47.3
     & 32.3
     & 29.3
     & 22.1
     & 50.6
     & 29.1
     & 26.5
     & 47.3
     & 28.2
     & 31.0
     & 20.5
     & 39.5
     & 28.2
     & 9.43
     & 9.68
     & 16.0
     & 9.47
     & 9.04
     & \underline{18.5}
     & 10.6
     & \cellcolor[rgb]{ .867,  .922,  .969} 22.6 \\[1ex]

{SeeClick-9.6B\textsuperscript{*}}  
     & 3.72
     & 8.93
     & 4.01
     & 3.80
     & 4.34
     & 3.70
     & 4.12
     & 3.72
     & 5.36
     & 4.52
     & 3.47
     & 3.21
     & 3.70
     & 3.73
     & 0.47
     & 3.23
     & 3.55
     & 1.49
     & 1.71
     & 3.70
     & 1.86
     & \cellcolor[rgb]{ .867,  .922,  .969} 3.24 \\[1ex]

\textbf{Phi-Ground-4B-7C} 
     & 26.0 &
\underline{50.0} &
32.0 &
32.9 &
23.7 &
48.1 &
30.8 &
28.4 &
42.9 &
30.9 &
32.4 &
21.5 &
42.0 &
29.6 &  9.91
     &  12.9
     &  \underline{16.3}
     &  10.1
     &  8.70
     &  14.8
     &  10.9
     & \cellcolor[rgb]{ .867,  .922,  .969}{23.8} \\[1ex]

\textbf{Phi-Ground-4B-16C}
     &  27.0
     &  46.4
     &  33.3
     &  35.7
     &  26.5
     &  53.1
     &  33.0
     &  29.3
     &  41.1
     &  32.7
     &  37.9
     &  23.7
     &  48.2
     &  32.8
     &  11.3
     &  \underline{16.1}
     &  15.7
     &  9.91
     &  8.01
     &  11.1
     &  10.6
     & \cellcolor[rgb]{ .867,  .922,  .969} 25.5 \\[1ex]

\textbf{Phi-Ground-4B-16C-DPO} 
     & 26.2 &
\textbf{51.8} &
33.6 &
\textbf{38.1} &
26.0 &
56.8 &
34.0 &
29.3 &
41.1 &
34.0 &
\textbf{39.1} &
23.8 &
45.0 &
33.4 &
10.4 &
12.9 &
\textbf{18.3} &
12.6 &
7.40 &
18.5 &
\textbf{11.9} & \cellcolor[rgb]{ .867,  .922,  .969}{26.4} \\[1ex]

\textbf{Phi-Ground-4B-29C} 
     & 28.4 &
48.2 &
33.3 &
36.5 &
26.5 &
48.1 &
33.3 &
\underline{29.8} &
44.6 &
33.5 &
36.0 &
24.9 &
48.1 &
32.8 &  11.8
     &  12.9
     &  15.7
     &  \underline{11.0}
     &  9.04
     &  3.70
     &  11.2
     & \cellcolor[rgb]{ .867,  .922,  .969}{25.8} \\[1ex]

\textbf{Phi-Ground-7B-7C} 
     &  30.7 &
\textbf{51.8} &
33.1 &
32.4 &
27.4 &
51.9 &
32.6 &
29.3 &
\underline{50.0} &
32.4 &
33.2 &
24.0 &
42.0 &
31.2 &
11.8 &
\underline{16.1} &
11.2 &
9.30 &
9.21 &
14.8 &
10.1 & \cellcolor[rgb]{ .867,  .922,  .969}{24.6} \\[1ex]

\textbf{Phi-Ground-7B-16C} 
     & 29.8 &
\textbf{51.8} &
\underline{37.1} &
35.2 &
\underline{28.1} &
54.3 &
\underline{34.6} &
\underline{29.8} &
\textbf{51.8} &
\underline{37.5} &
36.2 &
24.2 &
\underline{49.4} &
\underline{33.8} &
\underline{12.3} &
\underline{16.1} &
14.8 &
10.5 &
\underline{9.74} &
11.1 &
\underline{11.3} & \cellcolor[rgb]{ .867,  .922,  .969}{\underline{26.6}} \\[1ex]

\textbf{Phi-Ground-7B-16C-DPO}
    & \underline{30.7} &
\underline{50.0} &
\textbf{38.7} &
\underline{38.0} &
27.9 &
\textbf{61.7} &
\textbf{36.2} &
\textbf{32.1} &
\underline{50.0} &
\textbf{39.1} &
\underline{39.0} &
\underline{25.1} &
\textbf{50.6} &
\textbf{35.6} &
\textbf{12.7} &
\textbf{19.4} &
15.1 &
\textbf{11.6} &
9.40 &
14.8 &
\textbf{11.9} &  \cellcolor[rgb]{ .867,  .922,  .969} \textbf{27.9} \\[1ex]

\textbf{Phi-Ground-7B-29C} 
     & \textbf{31.6}
     & 48.2
     & 36.7
     &  33.4
     &  \textbf{28.8}
     &  \underline{60.5}
     &  34.0
     &  29.3
     &  46.4
     &  36.4
     &  35.7
     &  \textbf{26.7}
     &  \underline{49.4}
     &  \underline{33.8}
     &  11.3
     &  \textbf{19.4}
     &  13.6
     &  10.9
     &  \textbf{9.91}
     &  14.8
     &  \underline{11.3}
     & \cellcolor[rgb]{ .867,  .922,  .969}{26.4} \\[1ex]
    
\midrule

\multicolumn{23}{c}{\textit{\textbf{O4-mini as planner}}} \\

{UGround-v1-7B\textsuperscript{*}}  
     & 31.3
     & 56.4
     & 32.8
     & 29.4
     & 24.0
     & 43.8
     & 30.5
     & 32.5
     & 44.6
     & 32.5
     & 27.2
     & 23.2
     & 42.5
     & 29.3
     & 11.3
     & 16.1
     & 19.8
     & 12.6
     & 11.8
     & 37.0
     & 13.9
     & \cellcolor[rgb]{ .867,  .922,  .969} 24.6 \\[1ex]

{OSAtlas-7B\textsuperscript{*}} 
     & 16.4
     & 32.7
     & 21.9
     & 15.8
     & 11.0
     & 30.0
     & 17.2
     & 17.9
     & 30.4
     & 20.5
     & 13.9
     & 11.6
     & 33.3
     & 16.6
     & 6.67
     & 12.9
     & 13.4
     & 5.27
     & 5.87
     & 29.6
     & 7.48
     & \cellcolor[rgb]{ .867,  .922,  .969} 13.8 \\[1ex]

{UGround-7B\textsuperscript{*}} 
     & 23.4
     & 41.8
     & 29.0
     & 23.3
     & 19.5
     & 45.0
     & 25.1
     & 25.5
     & 33.9
     & 26.8
     & 19.6
     & 17.4
     & 42.5
     & 22.8
     & 10.4
     & 19.4
     & 15.1
     & 10.3
     & 9.76
     & 22.2
     & 11.3
     & \cellcolor[rgb]{ .867,  .922,  .969} 19.7 \\[1ex]

{UI-TARS-7B\textsuperscript{*}}
     & 30.4
     & 54.5
     & 36.3
     & 32.5
     & 26.3
     & 53.8
     & 33.2
     & 35.8
     & 50.0
     & 35.2
     & 34.6
     & 23.2
     & 51.2
     & 33.4
     & 16.0
     & 25.8
     & 22.5
     & 16.9
     & 11.6
     & 44.4
     & 16.7
     & \cellcolor[rgb]{ .867,  .922,  .969} 27.8 \\[1ex]

{UI-TARS-1.5-7B \textsuperscript{*}}
     & 30.8
     & 61.8
     & 36.6
     & 35.4
     & 27.4
     & 60.0
     & 35.1
     & 36.8
     & 55.4
     & 35.2
     & 36.5
     & 24.9
     & \underline{60.0}
     & 35.1
     & 17.5
     & 25.8
     & 23.7
     & 16.2
     & 15.2
     & 44.4
     & 17.9
     & \cellcolor[rgb]{ .867,  .922,  .969} 29.4 \\[1ex]

{SeeClick-9.6B\textsuperscript{*}}  
     & 5.61
     & 10.9
     & 5.46
     & 5.15
     & 3.72
     & 7.50
     & 5.21
     & 4.25
     & 7.14
     & 6.56
     & 4.57
     & 3.52
     & 10.0
     & 5.03
     & 1.42
     & 9.68
     & 3.85
     & 2.84
     & 3.08
     & 11.1
     & 3.16
     & \cellcolor[rgb]{ .867,  .922,  .969} 4.47 \\[1ex]

\textbf{Phi-Ground-4B-7C} 
     & 35.5
     & 60.0
     & 36.3
     &  40.2
     &  27.7
     &  60.0
     &  37.3
     &  39.2
     &  58.9
     &  36.3
     &  39.6
     &  26.3
     &  \underline{60.0}
     &  37.1
     &  16.5
     &  22.6
     &  25.4
     &  19.2
     &  13.4
     &  44.4
     &  18.6
     & \cellcolor[rgb]{ .867,  .922,  .969}31.0 \\[1ex]

\textbf{Phi-Ground-4B-16C}
    &  37.9
     & 63.6
     &  40.2
     &  46.7
     &  32.8
     &  63.8
     &  42.1
     &  44.8
     &  \underline{60.7}
     &  38.0
     &  43.5
     &  30.8
     &  \underline{60.0}
     &  40.7
     &  17.9
     &  \underline{29.0}
     &  24.3
     &  20.8
     &  15.1
     &  29.6
     &  19.6
     & \cellcolor[rgb]{ .867,  .922,  .969} 34.1 \\[1ex]

\textbf{Phi-Ground-4B-16C-DPO}
    & 37.4
     & 63.6
     &  41.8
     &  \textbf{48.3}
     &  \textbf{35.5}
     &  67.5
     &  \underline{43.8}
     &  \textbf{67.6}
     &  \textbf{62.5}
     &  39.1
     &  \textbf{44.6}
     &  31.9
     &  \textbf{63.8}
     &  42.1
     &  \textbf{19.0}
     &  \underline{29.0}
     &  26.9
     &  \textbf{22.3}
     &  15.1
     &  40.7
     &  21.0
     & \cellcolor[rgb]{ .867,  .922,  .969} \underline{35.6} \\[1ex]

\textbf{Phi-Ground-4B-29C} 
     & 36.4
     & 61.8
     &  40.7
     &  45.7
     &  32.3
     &  67.5
     &  41.7
     &  39.2
     &  \underline{60.7}
     &  40.2
     &  41.6
     &  29.1
     &  \textbf{63.8}
     &  39.6
     &  17.5
     &  \textbf{32.3}
     &  26.3
     &  20.0
     &  14.9
     &  37.0
     &  19.7
     & \cellcolor[rgb]{ .867,  .922,  .969}{33.7} \\[1ex]

\textbf{Phi-Ground-7B-7C} 
     &  \underline{38.3} &
\underline{65.5} &
41.3 &
40.4 &
32.6 &
63.7 &
40.2 &
\underline{46.5} &
43.6 &
40.2 &
37.6 &
37.6 &
45.0 &
39.7 &
\underline{17.9} &
\underline{29.0} &
\underline{27.2} &
19.5 &
13.9 &
44.4 &
19.5 &\cellcolor[rgb]{ .867,  .922,  .969}{33.1} \\[1ex]

\textbf{Phi-Ground-7B-16C} 
     & 36.9 &
\underline{65.5} &
\textbf{44.0} &
46.0 &
35.1 &
66.3 &
43.3 &
42.3 &
45.5 &
42.6 &
42.0 &
\textbf{43.4} &
45.0 &
\underline{42.8} &
17.0 &
\underline{29.0} &
\textbf{27.5} &
21.0 &
\textbf{15.6} &
\textbf{48.2} &
\textbf{20.6} & \cellcolor[rgb]{ .867,  .922,  .969}{\underline{35.6}} \\[1ex]

\textbf{Phi-Ground-7B-16C-DPO}
    &  \textbf{38.8} &
\textbf{67.3} &
\textbf{44.0} &
\underline{47.0} &
\underline{35.3} &
\textbf{70.9} &
\textbf{44.2} &
45.1 &
49.1 &
\textbf{44.0} &
\underline{43.7} &
\underline{43.0} &
42.5 &
\textbf{43.8} &
17.0 &
\underline{29.0} &
26.6 &
\underline{21.5} &
\underline{15.2} &
\underline{48.1} &
\underline{20.5} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{36.2} \\[1ex]

\textbf{Phi-Ground-7B-29C} 
     & \textbf{38.8}
     & 63.6
     &  \underline{42.9}
     &  43.7
     &  \underline{35.3}
     &  \underline{70.0}
     &  42.7
     &  40.4 &
49.1 &
\underline{43.7} &
39.3 &
42.3 &
40.0 &
41.4 &
13.7 &
\underline{29.0} &
26.6 &
20.5 &
14.6 &
40.7 &
19.5 & \cellcolor[rgb]{ .867,  .922,  .969}{34.5} \\[1ex]

\bottomrule

    \end{tabular}
